A Novel Contrastive Loss for Zero-Day Network Intrusion Detection

Machine learning has achieved state-of-the-art results in network intrusion detection; however, its performance significantly degrades when confronted by a new attack class -- a zero-day attack. In simple terms, classical machine learning-based approaches are adept at identifying attack classes on which they have been previously trained, but struggle with those not included in their training data. One approach to addressing this shortcoming is to utilise anomaly detectors which train exclusively on benign data with the goal of generalising to all attack classes -- both known and zero-day. However, this comes at the expense of a prohibitively high false positive rate. This work proposes a novel contrastive loss function which is able to maintain the advantages of other contrastive learning-based approaches (robustness to imbalanced data) but can also generalise to zero-day attacks. Unlike anomaly detectors, this model learns the distributions of benign traffic using both benign and known malign samples, i.e. other well-known attack classes (not including the zero-day class), and consequently, achieves significant performance improvements. The proposed approach is experimentally verified on the Lycos2017 dataset where it achieves an AUROC improvement of .000065 and .060883 over previous models in known and zero-day attack detection, respectively. Finally, the proposed method is extended to open-set recognition achieving OpenAUC improvements of .170883 over existing approaches.

==> plots/clad_alignment.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title = {Zero Day Probe AUROC},
        xlabel={Epoch},
        ylabel={AUROC},
        xmin=0, xmax=100,
        ymin=0, ymax=1,
        title style={font=\fontsize{12}{14}\selectfont},
        xlabel style={font=\fontsize{10}{12}\selectfont},
        ylabel style={font=\fontsize{10}{12}\selectfont},
        x tick label style={font=\fontsize{8}{10}\selectfont},
        y tick label style={font=\fontsize{8}{10}\selectfont},
        legend pos=south east,
        axis lines=left, % Display only the left and bottom axes
        axis line style={-},
        grid=none, % Disable grid by default
        ymajorgrids=true, % Enable only horizontal major grid lines
        major grid style={line width=.1pt, draw=gray!25}, % Set horizontal grid line style
        legend style={
            draw=gray!50, % Change legend border to red
            line width=.1pt, % Set border thickness
        }
    ]
    
    
    \addplot[
        color=orange,
        mark=none,
        %mark=*,
        line width=1pt
        ]
        table [x=x, y=y, col sep=comma] {data/clad_alignment/clad_zd_auroc.csv};
        \addlegendentry{CLAD}

     \addplot[
        color=blue,
        mark=none,
        %mark=*,
        dashed,
        line width=1pt,
        nodes near coords,
        point meta=explicit symbolic
        ]
        table [x=x, y=y, col sep=comma] {data/clad_alignment/contrastive_zd_auroc.csv};
        \addlegendentry{Contrastive}

    
    \end{axis}
\end{tikzpicture} 

==> plots/clad_alignment_box_plot.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Distance from Centroid},
    ylabel={Cumulative Probability},
    xlabel style={font=\fontsize{10}{12}\selectfont},
    ylabel style={font=\fontsize{10}{12}\selectfont},
    x tick label style={font=\fontsize{8}{10}\selectfont},
    y tick label style={font=\fontsize{8}{10}\selectfont},
    xmode=log, % Logarithmic x-axis
    log basis x=10,
    xticklabel={$10^{\pgfmathprintnumber{\tick}}$},
    grid=both, % Grid style
    minor tick num=1, % Minor grid lines
    log ticks with fixed point, % Show fixed point numbers on log scale
]

% add benign data
\addplot[
    color=blue,
    mark=none,
    line width=0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_0.csv};

% add class 1 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_1.csv};

% add class 2 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_2.csv};

% add class 3 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_3.csv};

% add class 4 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_4.csv};

% add class 5 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_5.csv};

% add class 6 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_6.csv};

% add class 7 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_7.csv};

% add class 8 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_8.csv};

% add class 9 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_9.csv};
% add class 10 data
\addplot[
    color=orange,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_10.csv};

% add class 11 data
\addplot[
    color=orange,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/clad/class_11.csv};

\end{axis}
\end{tikzpicture}


==> plots/clad_alignment_centroid.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title = {Centroid Eval AUROC},
        xlabel={Epoch},
        ylabel={AUROC},
        xmin=0, xmax=100,
        ymin=0, ymax=1,
        title style={font=\fontsize{12}{14}\selectfont},
        xlabel style={font=\fontsize{10}{12}\selectfont},
        ylabel style={font=\fontsize{10}{12}\selectfont},
        x tick label style={font=\fontsize{8}{10}\selectfont},
        y tick label style={font=\fontsize{8}{10}\selectfont},
        legend pos=south east,
        axis lines=left, % Display only the left and bottom axes
        axis line style={-},
        grid=none, % Disable grid by default
        ymajorgrids=true, % Enable only horizontal major grid lines
        major grid style={line width=.1pt, draw=gray!25}, % Set horizontal grid line style
        legend style={
            draw=gray!50, % Change legend border to red
            line width=.1pt, % Set border thickness
        }
        ]
    
    \addplot[
        color=orange,
        mark=none,
        %mark=*,
        line width=1pt
        ]
        table [x=x, y=y, col sep=comma] {data/clad_alignment/clad_centroid_auroc.csv};
        \addlegendentry{CLAD}

     \addplot[
        color=blue,
        mark=none,
        %mark=*,
        dashed,
        line width=1pt,
        nodes near coords,
        point meta=explicit symbolic
        ]
        table [x=x, y=y, col sep=comma] {data/clad_alignment/contrastive_centroid_auroc.csv};
        \addlegendentry{Contrastive}

    
    \end{axis}
\end{tikzpicture} 

==> plots/clad_alignment_known.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title = {Known Class Probe Recall},
        xlabel={Epoch},
        ylabel={Recall},
        xmin=0, xmax=100,
        ymin=0, ymax=1,
        title style={font=\fontsize{12}{14}\selectfont},
        xlabel style={font=\fontsize{10}{12}\selectfont},
        ylabel style={font=\fontsize{10}{12}\selectfont},
        x tick label style={font=\fontsize{8}{10}\selectfont},
        y tick label style={font=\fontsize{8}{10}\selectfont},
        legend pos=south east,
        axis lines=left, % Display only the left and bottom axes
        axis line style={-},
        grid=none, % Disable grid by default
        ymajorgrids=true, % Enable only horizontal major grid lines
        major grid style={line width=.1pt, draw=gray!25}, % Set horizontal grid line style
        legend style={
            draw=gray!50, % Change legend border to red
            line width=.1pt, % Set border thickness
        }
    ]
    
    
    \addplot[
        color=orange,
        mark=none,
        %mark=*,
        line width=1pt
        ]
        table [x=x, y=y, col sep=comma] {data/clad_alignment/clad_mal_recall.csv};
        \addlegendentry{CLAD}

     \addplot[
        color=blue,
        mark=none,
        %mark=*,
        dashed,
        line width=1pt,
        nodes near coords,
        point meta=explicit symbolic
        ]
        table [x=x, y=y, col sep=comma] {data/clad_alignment/contrastive_mal_recall.csv};
        \addlegendentry{Contrastive}

    
    \end{axis}
\end{tikzpicture} 

==> plots/contrastive_alignment_box_plot.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Distance from Centroid},
    ylabel={Cumulative Probability},
    xlabel style={font=\fontsize{10}{12}\selectfont},
    ylabel style={font=\fontsize{10}{12}\selectfont},
    x tick label style={font=\fontsize{8}{10}\selectfont},
    y tick label style={font=\fontsize{8}{10}\selectfont},
    xmode=log, % Logarithmic x-axis
    log basis x=10,
    xticklabel={$10^{\pgfmathprintnumber{\tick}}$},
    grid=both, % Grid style
    minor tick num=1, % Minor grid lines
    log ticks with fixed point, % Show fixed point numbers on log scale
]

% add benign data
\addplot[
    color=blue,
    mark=none,
    line width=0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_0.csv};

% add class 1 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_1.csv};

% add class 2 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_2.csv};

% add class 3 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_3.csv};

% add class 4 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_4.csv};

% add class 5 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_5.csv};

% add class 6 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_6.csv};

% add class 7 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_7.csv};

% add class 8 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_8.csv};

% add class 9 data
\addplot[
    color=red,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_9.csv};
% add class 10 data
\addplot[
    color=orange,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_10.csv};

% add class 11 data
\addplot[
    color=orange,
    mark=none,
    line width= 0.6pt,
] 
table [x=x, y=y, col sep=comma] 
{data/cdf_values/contrastive/class_11.csv};

\end{axis}
\end{tikzpicture}


==> plots/margin_sweep.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Margin},
        ylabel={AUROC},
        xmin=0.1, xmax=1,
        ymin=0.99, ymax=1.,
        xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        axis lines=left,
        axis line style={-},
        grid=none,
        ymajorgrids=true,
        legend pos=south east,
        legend style={
            draw=gray!50, % Change legend border to red
            line width=.1pt, % Set border thickness
        },
        major grid style={line width=.1pt, draw=gray!25},
        scaled y ticks=false, % disable scientific notation
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=6}
    ]
    
    \addplot[
        color=orange,
        mark=*,
        line width=1pt
        ]
        coordinates {
            (0.100000,0.991756158879226)(0.200000,0.995471973423135)(0.300000,0.998144289814212)(0.400000,0.997988176604819)(0.500000,0.999518991376386)(0.600000,0.999477773058838)(0.700000,0.999732426764724)(0.800000,0.999757760011855)(0.900000,0.999789944119108)(1.000000,0.999774241963903)
        };
        \addlegendentry{Squared}


    \addplot[
        color=blue,
        mark=*,
        line width=1pt
        ]
        coordinates {
            (0.100000,0.998123976716771)(0.200000,0.995580888173669)(0.300000,0.997530547083871)(0.400000,0.996389573280707)(0.500000,0.999542301057855)(0.600000,0.997593407801701)(0.700000,0.998366621361798)(0.800000,0.996924054818495)(0.900000,0.996863416295580)(1.000000,0.999117761007151)
        };
        \addlegendentry{Unsquared}
    
    \end{axis}

\end{tikzpicture}

==> plots/system_overview/anomaly_detection_expanded.tex <==

\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, align=center, inner sep=5pt},
    arrow/.style={->, thick},
    image/.style={inner sep=0.pt, anchor=center},
    ]

    % -- Anomaly Detection Diagram
    
    % Input
    \node[box, fill=red!20] (x00) {$x_0$};
    \node[box, fill=orange!20, below=0cm of x00] (x01) {$x_1$};
    \node[box, fill=gray!20, below=0cm of x01] (dots0) {$\vdots$};
    \node[box, fill=blue!20, below=0cm of dots0] (x0f) {$x_f$};

    \node[box, fill=red!20, below right = 0.2 and 0.2 of x00.north west] (x10) {$x_0$};
    \node[box, fill=orange!20, below=0cm of x10] (x11) {$x_1$};
    \node[box, fill=gray!20, below=0cm of x11] (dots1) {$\vdots$};
    \node[box, fill=blue!20, below=0cm of dots1] (x1f) {$x_f$};

    \node[box, fill=red!20, below right = 0.2 and 0.2 of x10.north west] (x0) {$x_0$};
    \node[box, fill=orange!20, below=0cm of x0] (x1) {$x_1$};
    \node[box, fill=gray!20, below=0cm of x1] (dots) {$\vdots$};
    \node[box, fill=blue!20, below=0cm of dots] (xf) {$x_f$};

    % Neural Network
    \node[box, right=of dots.north east, fill=yellow!20] (theta) {$\phi: \mathbb{R}^f \rightarrow \mathbb{S}^{f_o - 1}$};

    % Embeddings
    \node[right= of theta] (embeddings) {
        \resizebox{5cm}{!}{\input{plots/system_overview/clad_embeddings}}
    };
 
    % Custom anchors for embeddings
     \coordinate (embeddings_top_quarter) at ([yshift=1.25cm] embeddings.east);
     \coordinate (embeddings_bottom_quarter) at ([yshift=-1.25cm] embeddings.east);
 

    % loss function
    \node[box, fill=yellow!20, right= of embeddings_top_quarter] (loss) {$L_{CLAD}$};
    \node[below = 0.5cm of loss](loss_label){Loss Function};
    \coordinate (box_corner_loss) at ($(loss.south east) + (0,-0.75)$);
    \draw[dashed, thick] ($(loss.north west) + (-0.2, 0.2)$) rectangle ($(box_corner_loss) + (0.2, -0.2)$);
    

    % -- Inference
    \node[box, fill=yellow!20, right= of embeddings_bottom_quarter] (centroid_calc) {$\mu = \frac{\sum_{x_i \in \mathcal{D}_0} z_i}{||\sum_{x_i \in \mathcal{D}_0} z_i||}$};
    \node[below = 0.5cm of centroid_calc](centroid_calc_text){Centroid Calculation};
    
    \node[right= of centroid_calc] (centroid_diagram) {
        \resizebox{3cm}{!}{\input{plots/system_overview/centroid}}
    };
    \node[below = 0.5cm of centroid_diagram](centroid_diagram_text){Benign Traffic Centroid};
    
     % Input
     \node[box, fill=gray!20, below = 2.5cm of centroid_calc] (xv00) {$x_0$};
     \node[box, fill=gray!20, below=0cm of xv00] (xv01) {$x_1$};
     \node[box, fill=gray!20, below=0cm of xv01] (dots0) {$\vdots$};
     \node[box, fill=gray!20, below=0cm of dots0] (xv0f) {$x_f$};
 
     \node[box, fill=gray!20, below right = 0.2 and 0.2 of xv00.north west] (xv10) {$x_0$};
     \node[box, fill=gray!20, below=0cm of xv10] (xv11) {$x_1$};
     \node[box, fill=gray!20, below=0cm of xv11] (dotsv1) {$\vdots$};
     \node[box, fill=gray!20, below=0cm of dotsv1] (xv1f) {$x_f$};
 
     \node[box, fill=gray!20, below right = 0.2 and 0.2 of xv10.north west] (xv0) {$x_0$};
     \node[box, fill=gray!20, below=0cm of xv0] (xv1) {$x_1$};
     \node[box, fill=gray!20, below=0cm of xv1] (dotsv) {$\vdots$};
     \node[box, fill=gray!20, below=0cm of dotsv] (xvf) {$x_f$};

     \node[below = 0.5cm of xvf](val_input_text){Test Data};

     \node[box,fill=yellow!20, anchor = center] (thetav) at  ([yshift=0cm]centroid_diagram.center|-dotsv.north east){$\phi: \mathbb{R}^f \rightarrow \mathbb{S}^{f_o - 1}$};
     \node[below = 0.5cm of thetav](nn_val_text){Neural Newtwork};

    % -----
    \node[box, fill=yellow!20] (inference) at ($(thetav.north east)!0.5!(centroid_diagram.south east) + (3,0)$) {$s(x) = - (z\cdot \mu) $};
    \node[below = 0.5cm of inference] {OOD Score};
    \coordinate (inference_box) at ($(inference.south east) + (0,-0.75)$);
    \draw[dashed, thick] ($(inference.north west) + (-0.2, 0.2)$) rectangle ($(inference_box) + (0.2, -0.2)$);
    
    % ---

    % Arrows
    \draw[->] (dots.north) to (theta.west);
    \draw[->] (theta.east) to (embeddings.west);
    
    \draw[->] (embeddings_top_quarter.east) to (loss.west);
    \draw[->] (embeddings_top_quarter) -- (loss.west) node[midway, above] {Training};

    \draw[->] (embeddings_bottom_quarter) -- (centroid_calc.west) node[midway, above=0.5mm] {Inference};
    

    %\node[left = 0.5cm of distance_calc.west](d_arrow_int){};
    \node at ($(inference.south west)!0.67!(inference.north west) + (-1cm,0)$) (d_arrow_int) {};
    \draw[-] (centroid_diagram.east) -| (d_arrow_int.south);
    \draw[->] (d_arrow_int.south) -- ($(inference.south west)!0.67!(inference.north west)$);

    \node at ($(inference.south west)!0.33!(inference.north west) + (-1cm,0)$) (d_arrow_int2) {};
    \draw[-] (thetav.east) -| (d_arrow_int2.south);
    \draw[->] (d_arrow_int2.south) -- ($(inference.south west)!0.33!(inference.north west)$);

    \draw[->] (dotsv.north east) -- (thetav.west);
    \draw[->] (centroid_calc.east) -- (centroid_diagram.west);

    % annotations
    \node[below = 0.5cm of embeddings](text_vertical_align){};
    \node (tabular_label) at ([yshift=0cm]xf|-text_vertical_align) {Training Data};
    
    %\node (nn_label) at ([yshift=0cm]theta|-text_vertical_align) {Neural Network};
    \node[below = 0.5cm of theta](nn_label) {Neural Network};

    \node [below = 0.5cm of embeddings](embedding_label){Embedded Representation};

    \node[below = 1cm of val_input_text.south](title_v_align){};
    \node[left = 0.4cm of x0f.west](title_h_align){};
    

\end{tikzpicture}


==> plots/system_overview/centroid.tex <==
\begin{tikzpicture}
    % Define styles
    \tikzset{
        point/.style = {circle, draw=black, fill=#1, inner sep=0pt, minimum width=4pt},
        label/.style = {text width=2cm, align=center},
        cross/.style n args={1}{
            cross out, draw=black,
            inner sep=0pt, outer sep=0pt,
            minimum size={2*(#1-\pgflinewidth)}
        },
        measure/.style = {draw, <->, thick}
    }
    
    % Draw the cross at the center
    \node[cross=4,black, anchor = center] at (0,0) {};
    
    % Draw concentric circles
    \draw[dashed, black, thick, anchor = center] (0,0) circle [radius=3];
    \draw[dashed, black, thick, anchor = center] (0,0) circle [radius=1.5];
\end{tikzpicture}


==> plots/system_overview/centroids.tex <==
\begin{tikzpicture}[scale=1]
    \tikzset{
        point/.style = {circle, draw=black, fill=#1, inner sep=0pt, minimum width=4pt},
        label/.style = {text width=2cm, align=center},
        cross/.style n args={1}{
            cross out, draw=black,
            inner sep=0pt, outer sep=0pt,
            minimum size={2*(#1-\pgflinewidth)}
        },
        measure/.style = {draw, <->, thick}
    }
    % Parameters
    \def\radius{2cm}     % Radius of the circle
    \def\stacksep{0.03cm} % Separation along the 3rd dimension
    \def\angle{30}       % Rotation angle

    % Draw stacked circles and mark their centers
    \foreach \z in {0, 1, 2} {
        \begin{scope}[canvas is yz plane at x=\z*\stacksep]
            % Apply 3D rotation by tilting the circle
            \draw[dashed, rotate around={\angle:(0,0)}, fill=white] (0,0) circle[radius=\radius];

            \draw[dashed, rotate around={\angle:(0,0)}, fill=white] (0,0) circle[radius=1];

            % Draw cross at the center
            \draw[thick] (-0.1, 0) -- (0.1, 0); % Horizontal line
            \draw[thick] (0, -0.1) -- (0, 0.1); % Vertical line

        \end{scope}
    }
\end{tikzpicture}


==> plots/system_overview/clad_embeddings.tex <==
\begin{tikzpicture}
    % Define styles
    \tikzset{
        point/.style = {circle, draw=black, fill=#1, inner sep=0pt, minimum width=4pt},
        label/.style = {text width=2cm, align=center},
        cross/.style n args={1}{
            cross out, draw=black,
            inner sep=0pt, outer sep=0pt,
            minimum size={2*(#1-\pgflinewidth)}
        },
        measure/.style = {draw, <->, thick}
    }
    
    % Blue cluster points
    \node[point=blue] (b1) at (0.99, -0.40) {};
    \node[point=blue] (b2) at (-1.30, 0.49) {};
    %\node[point=blue] (b5) at (-0.67, 0.54) {};
    \node[point=blue] (b6) at (0.68, -0.88) {};
    \node[point=blue] (b7) at (-0.36, -0.75) {};
    \node[point=blue] (b8) at (-1.00, 0.76) {};
    \node[point=blue] (b9) at (0.34, 1.23) {};
    \node[point=blue] (b11) at (-0.66, 0.39) {};
    \node[point=blue] (b12) at (0.93, -0.78) {};
    \node[point=blue] (b13) at (-1.19, -0.15) {};
    \node[point=blue] (b17) at (-0.35, 1.24) {};
    \node[point=blue] (b19) at (0.06, -1.29) {};
    \node[point=blue] (b20) at (-1, -0.8) {};
    \node[point=blue] (b21) at (0.5,0.25) {};
    
    
    % Red cluster points
    \node[point=red] (r0) at (-2.10, -2.42) {};
    \node[point=red] (r1) at (0.41, 3.03) {};
    \node[point=red] (r2) at (-1.12, 3.59) {};
    \node[point=red] (r3) at (3.13, 0.79) {};
    \node[point=red] (r4) at (0.41, -3.07) {};
    \node[point=red] (r5) at (-3.65, 1.62) {};
    \node[point=red] (r6) at (-2.52, -1.97) {};
    \node[point=red] (r7) at (-3.14, 0.68) {};
    \node[point=red] (r8) at (3.11, 1.94) {};
    \node[point=red] (r9) at (2.81, 1.17) {};
    \node[point=red] (r10) at (-2.49, 2.37) {};
    \node[point=red] (r11) at (3.38, -0.18) {};
    \node[point=red] (r12) at (2.81, -1.61) {};
    \node[point=red] (r13) at (-3.13, 1.39) {};
    \node[point=red] (r14) at (3.54, 1.57) {};
    \node[point=red] (r15) at (-0.64, 3.21) {};
    \node[point=red] (r16) at (0.24, -3.07) {};
    \node[point=red] (r17) at (-2.88, 1.57) {};
    \node[point=red] (r18) at (-3.43, 0.29) {};
    \node[point=red] (r19) at (-0.94, -3.17) {};
    \node[point=red] (r20) at (-2.10, -2.35) {};
    \node[point=red] (r21) at (2.97, 0.45) {};
    \node[point=red] (r22) at (-2.95, -2.03) {};
    \node[point=red] (r23) at (-2.29, -2.08) {};
    \node[point=red] (r24) at (0.84, 3.28) {};
    \node[point=red] (r25) at (2.39, -1.93) {};
    \node[point=red] (r26) at (1.26, -2.93) {};
    \node[point=red] (r27) at (3.01, -0.29) {};
    \node[point=red] (r28) at (-0.86, -3.11) {};
    \node[point=red] (r29) at (3.18, -0.16) {};
    \node[point=red] (r30) at (2.81, 1.10) {};
    \node[point=red] (r31) at (-3.18, 0.80) {};
    \node[point=red] (r32) at (2.35, -2.03) {};
    \node[point=red] (r33) at (3.44, 0.69) {};
    \node[point=red] (r34) at (-2.59, 1.68) {};
    \node[point=red] (r35) at (-0.60, 3.27) {};
    \node[point=red] (r36) at (-3.20, -0.37) {};
    \node[point=red] (r37) at (3.37, 0.38) {};
    \node[point=red] (r38) at (3.72, -1.26) {};
    \node[point=red] (r39) at (1.08, -2.80) {};
    \node[point=red] (r40) at (-3.97, -1.38) {};
    \node[point=red] (r41) at (-0.85, -3.19) {};
    \node[point=red] (r42) at (-3.05, 0.89) {};
    \node[point=red] (r43) at (0.44, 4.01) {};
    \node[point=red] (r44) at (2.95, 0.74) {};
    \node[point=red] (r45) at (0.52, 2.96) {};
    \node[point=red] (r46) at (-1.65, -3.21) {};
    \node[point=red] (r47) at (2.98, -0.79) {};
    \node[point=red] (r48) at (3.21, 0.82) {};
    \node[point=red] (r49) at (0.90, 2.96) {};
    \node[point=red] (r50) at (-1.19, -2.95) {};
    \node[point=red] (r51) at (3.02, 1.66) {};
    \node[point=red] (r52) at (2.88, -1.17) {};
    \node[point=red] (r53) at (-3.73, 0.56) {};
    \node[point=red] (r54) at (3.03, 0.47) {};
    \node[point=red] (r55) at (-1.74, 2.50) {};
    \node[point=red] (r56) at (3.73, -0.21) {};
    \node[point=red] (r57) at (3.24, -1.01) {};
    \node[point=red] (r58) at (-2.62, -1.79) {};
    \node[point=red] (r59) at (-2.78, 1.58) {};
    \node[point=red] (r60) at (0.37, 3.02) {};
    \node[point=red] (r61) at (-2.02, 2.90) {};
    \node[point=red] (r62) at (-1.18, 2.97) {};
    \node[point=red] (r63) at (3.70, -0.34) {};
    \node[point=red] (r64) at (-1.18, 2.81) {};
    \node[point=red] (r65) at (2.30, -2.08) {};
    \node[point=red] (r66) at (-0.22, 3.04) {};
    \node[point=red] (r67) at (-1.40, 3.23) {};
    \node[point=red] (r68) at (3.46, -0.17) {};
    \node[point=red] (r69) at (-0.08, -3.09) {};
    \node[point=red] (r70) at (3.45, -0.73) {};
    \node[point=red] (r71) at (-1.76, 2.47) {};
    \node[point=red] (r72) at (1.84, -2.45) {};
    \node[point=red] (r73) at (1.55, 2.74) {};
    \node[point=red] (r74) at (0.99, 3.01) {};
    \node[point=red] (r75) at (-3.17, 1.62) {};
    \node[point=red] (r76) at (-3.20, 0.27) {};
    \node[point=red] (r77) at (-2.31, -2.27) {};
    \node[point=red] (r78) at (1.25, 3.14) {};
    \node[point=red] (r79) at (-2.47, -1.84) {};
    \node[point=red] (r80) at (-0.14, -3.53) {};
    \node[point=red] (r81) at (2.45, 1.84) {};
    \node[point=red] (r82) at (1.98, -2.43) {};
    \node[point=red] (r83) at (2.98, 1.33) {};
    \node[point=red] (r84) at (-2.87, 1.63) {};
    %\node[point=red] (r85) at (2.31, -3.00) {};
    \node[point=red] (r86) at (2.33, 1.96) {};
    \node[point=red] (r87) at (-2.53, 2.08) {};
    \node[point=red] (r88) at (-3.03, -0.62) {};
    \node[point=red] (r89) at (0.06, -3.03) {};
    \node[point=red] (r90) at (-0.77, 3.00) {};
    \node[point=red] (r91) at (-0.32, -2.99) {};
    \node[point=red] (r92) at (-2.63, 1.72) {};
    \node[point=red] (r93) at (0.51, 3.05) {};
    \node[point=red] (r94) at (2.12, 2.77) {};
    \node[point=red] (r95) at (-3.32, 0.85) {};
    \node[point=red] (r96) at (0.02, 3.41) {};
    \node[point=red] (r97) at (-3.52, -0.97) {};
    \node[point=red] (r98) at (2.37, -1.96) {};
    \node[point=red] (r99) at (-2.89, -1.49) {};

    % draw boundaries
    \draw[dashed, black, thick] (0,0) circle [radius=3];
    \draw[dashed, black, thick] (0,0) circle [radius=1.5];
\end{tikzpicture}

==> plots/system_overview/closr_embeddings0.tex <==
\begin{tikzpicture}
    % Define styles
    \tikzset{
        point/.style = {circle, draw=black, fill=#1, inner sep=0pt, minimum width=4pt},
        label/.style = {text width=2cm, align=center},
        cross/.style n args={1}{
            cross out, draw=black,
            inner sep=0pt, outer sep=0pt,
            minimum size={2*(#1-\pgflinewidth)}
        },
        measure/.style = {draw, <->, thick}
    }
    
    \node[point=blue] (p0) at (-0.727, -0.374) {};
    \node[point=blue] (p1) at (-0.045, -0.252) {};
    \node[point=blue] (p2) at (-0.727, 0.697) {};
    \node[point=blue] (p3) at (0.524, 0.901) {};
    \node[point=blue] (p4) at (0.814, -1.048) {};
    \node[point=blue] (p5) at (-0.005, -1.398) {};
    \node[point=blue] (p6) at (0.831, 0.258) {};
    \node[point=blue] (p7) at (0.742, 0.003) {};
    \node[point=blue] (p8) at (0.632, 1.019) {};
    \node[point=blue] (p9) at (-0.299, -0.82) {};
    \node[point=blue] (p10) at (-0.481, -0.095) {};
    \node[point=blue] (p11) at (-0.418, 1.199) {};
    \node[point=blue] (p12) at (0.626, -1.32) {};
    \node[point=blue] (p13) at (-0.567, -0.197) {};
    \node[point=blue] (p14) at (-0.692, 1.097) {};
    \node[point=blue] (p15) at (0.765, 0.412) {};
    \node[point=blue] (p16) at (0.058, -0.213) {};
    \node[point=blue] (p17) at (-0.986, -0.548) {};
    \node[point=blue] (p18) at (-1.245, -0.253) {};
    \node[point=blue] (p19) at (-0.227, -0.288) {};
    \node[point=red] (p20) at (1.014, -2.869) {};
    \node[point=orange] (p21) at (-2.425, 2.026) {};
    \node[point=green] (p22) at (-1.208, -2.963) {};
    \node[point=orange] (p23) at (0.651, 2.981) {};
    \node[point=red] (p24) at (2.762, 1.308) {};
    \node[point=orange] (p25) at (-1.343, 2.803) {};
    \node[point=red] (p26) at (2.642, -1.679) {};
    \node[point=green] (p27) at (3.111, 0.453) {};
    \node[point=green] (p28) at (2.791, -1.113) {};
    \node[point=orange] (p29) at (0.658, 3.617) {};
    \node[point=green] (p30) at (3.125, -1.977) {};
    \node[point=red] (p31) at (2.917, 1.433) {};
    \node[point=green] (p32) at (2.126, -2.351) {};
    \node[point=orange] (p33) at (2.838, -1.252) {};
    \node[point=red] (p34) at (3.012, -0.245) {};
    \node[point=orange] (p35) at (-1.263, 3.133) {};
    \node[point=orange] (p36) at (-2.956, -0.822) {};
    \node[point=orange] (p37) at (3.371, 0.171) {};
    \node[point=green] (p38) at (-0.564, -3.043) {};
    \node[point=green] (p39) at (-0.379, 3.056) {};
    \node[point=green] (p40) at (-1.366, 2.781) {};
    \node[point=green] (p41) at (2.081, 2.725) {};
    \node[point=red] (p42) at (3.295, 1.256) {};
    \node[point=orange] (p43) at (-1.87, -2.482) {};
    \node[point=red] (p44) at (-3.174, -0.693) {};
    \node[point=orange] (p45) at (2.821, -1.435) {};
    \node[point=red] (p46) at (3.517, 0.575) {};
    \node[point=orange] (p47) at (-3.185, -0.35) {};
    \node[point=red] (p48) at (-3.34, -1.081) {};
    \node[point=green] (p49) at (3.422, 0.266) {};
    \node[point=red] (p50) at (3.505, 0.581) {};
    \node[point=orange] (p51) at (-1.2, -3.074) {};
    \node[point=green] (p52) at (-2.689, 1.546) {};
    \node[point=red] (p53) at (-2.257, 1.982) {};
    \node[point=orange] (p54) at (2.664, 1.402) {};
    \node[point=green] (p55) at (-1.025, 3.054) {};
    \node[point=green] (p56) at (2.559, -2.143) {};
    \node[point=red] (p57) at (3.111, -0.262) {};
    \node[point=red] (p58) at (-3.032, 0.333) {};
    \node[point=red] (p59) at (0.867, 3.087) {};
    \node[point=red] (p60) at (-3.16, -0.186) {};
    \node[point=red] (p61) at (0.624, -3.035) {};
    \node[point=red] (p62) at (0.601, -3.185) {};
    \node[point=green] (p63) at (1.07, 3.294) {};
    \node[point=red] (p64) at (1.841, -2.942) {};
    \node[point=green] (p65) at (-3.042, 0.527) {};
    \node[point=orange] (p66) at (0.622, 3.103) {};
    \node[point=orange] (p67) at (-2.656, 1.943) {};
    \node[point=red] (p68) at (-1.603, 2.626) {};
    \node[point=green] (p69) at (2.211, 2.421) {};
    \node[point=green] (p70) at (3.481, 0.25) {};
    \node[point=red] (p71) at (-2.942, -1.398) {};
    \node[point=red] (p72) at (-1.348, -2.695) {};
    \node[point=red] (p73) at (-2.342, -3.082) {};
    \node[point=red] (p74) at (-2.841, 1.282) {};
    \node[point=green] (p75) at (-2.235, -2.084) {};
    \node[point=green] (p76) at (2.062, -2.259) {};
    \node[point=orange] (p77) at (-2.107, -2.139) {};
    \node[point=green] (p78) at (0.624, 3.098) {};
    \node[point=green] (p79) at (-2.542, -1.667) {};
    \node[point=orange] (p80) at (-3.929, 0.002) {};
    \node[point=green] (p81) at (0.131, -3.455) {};
    \node[point=red] (p82) at (2.437, 2.529) {};
    \node[point=green] (p83) at (2.955, -1.104) {};
    \node[point=red] (p84) at (-0.66, 3.256) {};
    \node[point=green] (p85) at (1.71, 2.567) {};
    \node[point=orange] (p86) at (-1.315, -2.947) {};
    \node[point=orange] (p87) at (-2.669, -1.48) {};
    \node[point=orange] (p88) at (1.097, 3.663) {};
    \node[point=green] (p89) at (-2.815, 1.166) {};
    \node[point=orange] (p90) at (-2.219, -2.26) {};
    \node[point=green] (p91) at (1.822, 2.485) {};
    \node[point=green] (p92) at (3.189, 0.878) {};
    \node[point=red] (p93) at (-0.927, 3.235) {};
    \node[point=red] (p94) at (-0.086, 3.015) {};
    \node[point=orange] (p95) at (2.753, 2.179) {};
    \node[point=orange] (p96) at (3.12, -0.272) {};
    \node[point=red] (p97) at (2.673, 1.367) {};
    \node[point=orange] (p98) at (-2.999, -0.166) {};
    \node[point=red] (p99) at (0.778, 3.426) {};
    \node[point=green] (p100) at (-0.546, 3.153) {};
    \node[point=red] (p101) at (-2.164, -2.235) {};
    \node[point=green] (p102) at (1.975, 2.767) {};
    \node[point=red] (p103) at (-1.962, -2.425) {};
    \node[point=green] (p104) at (0.305, 3.866) {};
    \node[point=green] (p105) at (-0.443, 3.086) {};
    \node[point=orange] (p106) at (-1.704, -3.067) {};
    \node[point=orange] (p107) at (1.31, 3.306) {};
    \node[point=red] (p108) at (0.654, 3.087) {};
    \node[point=green] (p109) at (-0.103, 3.115) {};
    \node[point=green] (p110) at (0.812, 3.54) {};
    \node[point=orange] (p111) at (0.478, -3.02) {};
    \node[point=red] (p112) at (-0.567, -3.049) {};
    \node[point=red] (p113) at (2.929, 1.244) {};
    \node[point=red] (p114) at (3.015, 0.408) {};
    \node[point=red] (p115) at (2.766, -1.361) {};
    \node[point=orange] (p116) at (0.475, 2.963) {};
    \node[point=red] (p117) at (-3.7, -1.523) {};
    \node[point=green] (p118) at (-0.677, -3.208) {};
    \node[point=green] (p119) at (-3.123, 0.8) {};

    % draw boundaries
    \draw[dashed, black, thick] (0,0) circle [radius=3];
    \draw[dashed, black, thick] (0,0) circle [radius=1.5];
\end{tikzpicture}

==> plots/system_overview/closr_embeddings1.tex <==
\begin{tikzpicture}
    % Define styles
    \tikzset{
        point/.style = {circle, draw=black, fill=#1, inner sep=0pt, minimum width=4pt},
        label/.style = {text width=2cm, align=center},
        cross/.style n args={1}{
            cross out, draw=black,
            inner sep=0pt, outer sep=0pt,
            minimum size={2*(#1-\pgflinewidth)}
        },
        measure/.style = {draw, <->, thick}
    }
    
    \node[point=red] (p0) at (-0.218, -0.907) {};
    \node[point=red] (p1) at (0.929, -0.953) {};
    \node[point=red] (p2) at (0.496, -1.058) {};
    \node[point=red] (p3) at (-0.152, 1.095) {};
    \node[point=red] (p4) at (-1.002, -0.822) {};
    \node[point=red] (p5) at (-0.086, -0.569) {};
    \node[point=red] (p6) at (0.2, -0.506) {};
    \node[point=red] (p7) at (0.141, -0.088) {};
    \node[point=red] (p8) at (0.321, 0.857) {};
    \node[point=red] (p9) at (1.16, -0.346) {};
    \node[point=red] (p10) at (-1.387, -0.178) {};
    \node[point=red] (p11) at (-0.104, -1.431) {};
    \node[point=red] (p12) at (-0.773, -1.205) {};
    \node[point=red] (p13) at (0.66, -1.197) {};
    \node[point=orange] (p14) at (-2.958, -2.095) {};
    \node[point=red] (p15) at (-0.044, 0.789) {};
    \node[point=red] (p16) at (-1.039, 0.634) {};
    \node[point=red] (p17) at (0.509, -1.065) {};
    \node[point=red] (p18) at (1.104, -0.996) {};
    \node[point=red] (p19) at (0.08, 0.31) {};
    \node[point=red] (p20) at (-0.181, -0.209) {};
    \node[point=green] (p21) at (3.452, 1.278) {};
    \node[point=blue] (p22) at (-1.339, -3.101) {};
    \node[point=green] (p23) at (-1.889, 2.489) {};
    \node[point=green] (p24) at (2.584, 2.392) {};
    \node[point=blue] (p25) at (0.527, -3.248) {};
    \node[point=orange] (p26) at (1.903, -2.499) {};
    \node[point=orange] (p27) at (3.646, 0.681) {};
    \node[point=orange] (p28) at (2.97, 1.057) {};
    \node[point=blue] (p29) at (2.303, -2.094) {};
    \node[point=blue] (p30) at (2.016, -2.464) {};
    \node[point=blue] (p31) at (-1.028, -2.869) {};
    \node[point=blue] (p32) at (1.675, -2.496) {};
    \node[point=blue] (p33) at (0.164, 3.015) {};
    \node[point=blue] (p34) at (-2.442, -2.068) {};
    \node[point=green] (p35) at (-2.336, -3.05) {};
    \node[point=blue] (p36) at (-3.168, -0.171) {};
    \node[point=blue] (p37) at (-0.662, -3.383) {};
    \node[point=green] (p38) at (2.88, -1.19) {};
    \node[point=orange] (p39) at (1.15, 2.819) {};
    \node[point=green] (p40) at (2.626, -3.219) {};
    \node[point=blue] (p41) at (-2.991, -0.386) {};
    \node[point=green] (p42) at (2.969, -0.973) {};
    \node[point=blue] (p43) at (2.064, -2.698) {};
    \node[point=orange] (p44) at (-1.368, -2.96) {};
    \node[point=orange] (p45) at (-0.912, -3.096) {};
    \node[point=green] (p46) at (-2.949, -0.555) {};
    \node[point=orange] (p47) at (-2.943, -0.665) {};
    \node[point=green] (p48) at (2.959, 0.78) {};
    \node[point=blue] (p49) at (2.845, -1.371) {};
    \node[point=green] (p50) at (3.143, 0.69) {};
    \node[point=orange] (p51) at (3.077, -0.397) {};
    \node[point=green] (p52) at (-0.086, 3.401) {};
    \node[point=green] (p53) at (-2.682, -1.347) {};
    \node[point=blue] (p54) at (3.519, 0.32) {};
    \node[point=blue] (p55) at (3.501, -1.47) {};
    \node[point=green] (p56) at (-2.308, -2.446) {};
    \node[point=orange] (p57) at (-2.226, 2.611) {};
    \node[point=green] (p58) at (1.429, 3.365) {};
    \node[point=green] (p59) at (1.771, -3.278) {};
    \node[point=green] (p60) at (3.275, 2.298) {};
    \node[point=green] (p61) at (3.061, 0.513) {};
    \node[point=orange] (p62) at (-2.946, -0.656) {};
    \node[point=orange] (p63) at (-1.336, -3.149) {};
    \node[point=orange] (p64) at (-1.786, -2.621) {};
    \node[point=green] (p65) at (-3.015, -0.161) {};
    \node[point=green] (p66) at (1.958, 2.61) {};
    \node[point=green] (p67) at (-0.687, -2.986) {};
    \node[point=blue] (p68) at (3.282, 1.246) {};
    \node[point=green] (p69) at (3.182, 0.838) {};
    \node[point=blue] (p70) at (-2.023, 2.377) {};
    \node[point=green] (p71) at (0.551, -3.265) {};
    \node[point=orange] (p72) at (-0.888, 2.95) {};
    \node[point=green] (p73) at (-2.127, -2.2) {};
    \node[point=orange] (p74) at (-3.078, -0.525) {};
    \node[point=blue] (p75) at (0.059, 3.123) {};
    \node[point=blue] (p76) at (-3.2, 0.421) {};
    \node[point=orange] (p77) at (-2.114, -2.729) {};
    \node[point=orange] (p78) at (-2.932, -2.477) {};
    \node[point=blue] (p79) at (3.159, -0.895) {};
    \node[point=blue] (p80) at (-3.662, -1.396) {};
    \node[point=blue] (p81) at (-2.317, -2.148) {};
    \node[point=green] (p82) at (1.504, -2.666) {};
    \node[point=blue] (p83) at (-2.784, -1.88) {};
    \node[point=blue] (p84) at (1.745, -3.191) {};
    \node[point=green] (p85) at (-0.303, 3.287) {};
    \node[point=blue] (p86) at (-2.24, 2.248) {};
    \node[point=green] (p87) at (0.881, 2.876) {};
    \node[point=green] (p88) at (2.595, 1.551) {};
    \node[point=green] (p89) at (-2.85, -1.211) {};
    \node[point=orange] (p90) at (-0.908, -2.887) {};
    \node[point=orange] (p91) at (0.215, -3.344) {};
    \node[point=blue] (p92) at (3.386, -0.532) {};
    \node[point=blue] (p93) at (-0.449, 3.261) {};
    \node[point=blue] (p94) at (1.051, -3.003) {};
    \node[point=green] (p95) at (-2.303, -2.619) {};
    \node[point=orange] (p96) at (1.959, -3.23) {};
    \node[point=blue] (p97) at (-1.077, -2.972) {};
    \node[point=orange] (p98) at (-2.529, -1.788) {};
    \node[point=blue] (p99) at (-0.116, -3.687) {};
    \node[point=green] (p100) at (2.053, -2.628) {};
    \node[point=green] (p101) at (2.051, 2.239) {};
    \node[point=blue] (p102) at (-1.149, -2.99) {};
    \node[point=blue] (p103) at (2.104, 2.535) {};
    \node[point=orange] (p104) at (0.393, 3.194) {};
    \node[point=orange] (p105) at (0.067, -3.238) {};
    \node[point=orange] (p106) at (-3.308, -0.337) {};
    \node[point=blue] (p107) at (0.334, -3.143) {};
    \node[point=green] (p108) at (1.509, 2.838) {};
    \node[point=orange] (p109) at (-3.042, 1.468) {};
    \node[point=orange] (p110) at (1.81, 2.467) {};
    \node[point=orange] (p111) at (3.194, -0.721) {};
    \node[point=green] (p112) at (1.411, -2.676) {};
    \node[point=green] (p113) at (-3.225, 0.464) {};
    \node[point=blue] (p114) at (0.177, -3.213) {};
    \node[point=blue] (p115) at (-0.599, -2.975) {};
    \node[point=green] (p116) at (-3.203, 1.612) {};
    \node[point=green] (p117) at (1.68, -3.281) {};
    \node[point=blue] (p118) at (1.316, 2.818) {};
    \node[point=orange] (p119) at (-0.402, 3.443) {};
    % draw boundaries
    \draw[dashed, black, thick] (0,0) circle [radius=3];
    \draw[dashed, black, thick] (0,0) circle [radius=1.5];
\end{tikzpicture}

==> plots/system_overview/closr_embeddingsc.tex <==
\begin{tikzpicture}
    % Define styles
    \tikzset{
        point/.style = {circle, draw=black, fill=#1, inner sep=0pt, minimum width=4pt},
        label/.style = {text width=2cm, align=center},
        cross/.style n args={1}{
            cross out, draw=black,
            inner sep=0pt, outer sep=0pt,
            minimum size={2*(#1-\pgflinewidth)}
        },
        measure/.style = {draw, <->, thick}
    }
    
    \node[point=green] (p0) at (0.714, -0.773) {};
    \node[point=green] (p1) at (-0.14, -0.871) {};
    \node[point=green] (p2) at (1.302, -0.432) {};
    \node[point=green] (p3) at (-0.582, -0.249) {};
    \node[point=green] (p4) at (-0.469, -0.102) {};
    \node[point=green] (p5) at (-0.202, 0.309) {};
    \node[point=green] (p6) at (0.646, 0.062) {};
    \node[point=green] (p7) at (0.371, -1.293) {};
    \node[point=green] (p8) at (0.02, -0.711) {};
    \node[point=green] (p9) at (0.921, -0.391) {};
    \node[point=green] (p10) at (0.424, -0.332) {};
    \node[point=green] (p11) at (-0.469, -1.375) {};
    \node[point=green] (p12) at (-0.795, -0.688) {};
    \node[point=green] (p13) at (-0.292, -0.7) {};
    \node[point=green] (p14) at (-1.129, 0.023) {};
    \node[point=green] (p15) at (-0.343, -0.46) {};
    \node[point=green] (p16) at (-0.136, 0.616) {};
    \node[point=green] (p17) at (-0.858, -0.381) {};
    \node[point=green] (p18) at (0.268, 0.715) {};
    \node[point=green] (p19) at (-0.119, -0.389) {};
    \node[point=orange] (p20) at (-2.916, 0.739) {};
    \node[point=red] (p21) at (3.019, 0.103) {};
    \node[point=red] (p22) at (-3.48, -0.833) {};
    \node[point=red] (p23) at (-2.329, 2.609) {};
    \node[point=blue] (p24) at (2.803, 1.318) {};
    \node[point=red] (p25) at (-0.165, 3.289) {};
    \node[point=blue] (p26) at (-4.331, -0.645) {};
    \node[point=orange] (p27) at (0.603, -2.946) {};
    \node[point=red] (p28) at (0.078, 3.682) {};
    \node[point=red] (p29) at (-2.409, -3.063) {};
    \node[point=blue] (p30) at (0.179, 3.697) {};
    \node[point=red] (p31) at (2.988, -1.085) {};
    \node[point=blue] (p32) at (3.075, 0.154) {};
    \node[point=red] (p33) at (-0.085, -4.072) {};
    \node[point=red] (p34) at (0.214, 3.537) {};
    \node[point=blue] (p35) at (1.422, 3.101) {};
    \node[point=red] (p36) at (3.929, -0.472) {};
    \node[point=red] (p37) at (3.217, 0.867) {};
    \node[point=red] (p38) at (-2.619, -2.875) {};
    \node[point=red] (p39) at (-2.771, 2.623) {};
    \node[point=orange] (p40) at (-0.868, -3.143) {};
    \node[point=blue] (p41) at (-0.094, 3.115) {};
    \node[point=blue] (p42) at (3.001, -0.078) {};
    \node[point=blue] (p43) at (3.365, 0.536) {};
    \node[point=red] (p44) at (0.789, -3.904) {};
    \node[point=blue] (p45) at (-2.44, 1.914) {};
    \node[point=blue] (p46) at (-1.292, 3.449) {};
    \node[point=blue] (p47) at (3.011, -0.144) {};
    \node[point=blue] (p48) at (1.433, -3.011) {};
    \node[point=blue] (p49) at (3.061, -0.385) {};
    \node[point=orange] (p50) at (-3.151, -2.796) {};
    \node[point=blue] (p51) at (2.687, -1.591) {};
    \node[point=red] (p52) at (0.361, -3.895) {};
    \node[point=red] (p53) at (-2.791, -1.339) {};
    \node[point=red] (p54) at (-0.231, -3.096) {};
    \node[point=orange] (p55) at (0.519, 3.265) {};
    \node[point=blue] (p56) at (2.935, 1.331) {};
    \node[point=blue] (p57) at (-3.827, -1.039) {};
    \node[point=red] (p58) at (-1.306, 2.948) {};
    \node[point=red] (p59) at (-2.678, 1.735) {};
    \node[point=red] (p60) at (-2.963, -2.648) {};
    \node[point=blue] (p61) at (-2.392, 1.825) {};
    \node[point=blue] (p62) at (2.75, 1.935) {};
    \node[point=orange] (p63) at (3.376, -0.392) {};
    \node[point=orange] (p64) at (-0.223, 3.271) {};
    \node[point=red] (p65) at (-1.402, -2.855) {};
    \node[point=blue] (p66) at (-1.466, 3.371) {};
    \node[point=blue] (p67) at (2.66, 2.038) {};
    \node[point=blue] (p68) at (1.864, -2.604) {};
    \node[point=orange] (p69) at (-2.96, -0.584) {};
    \node[point=red] (p70) at (0.163, 3.386) {};
    \node[point=red] (p71) at (-1.848, 2.475) {};
    \node[point=orange] (p72) at (1.628, 2.613) {};
    \node[point=blue] (p73) at (-1.255, 3.266) {};
    \node[point=blue] (p74) at (3.088, -1.298) {};
    \node[point=orange] (p75) at (-2.367, -2.294) {};
    \node[point=orange] (p76) at (-0.164, -3.346) {};
    \node[point=red] (p77) at (-2.465, 1.859) {};
    \node[point=red] (p78) at (0.293, -3.07) {};
    \node[point=red] (p79) at (0.951, 3.232) {};
    \node[point=red] (p80) at (-1.822, -2.525) {};
    \node[point=orange] (p81) at (4.073, 0.897) {};
    \node[point=red] (p82) at (-3.986, -0.089) {};
    \node[point=orange] (p83) at (-3.416, 0.655) {};
    \node[point=blue] (p84) at (-0.799, -3.075) {};
    \node[point=orange] (p85) at (2.0, 2.503) {};
    \node[point=orange] (p86) at (1.613, 3.54) {};
    \node[point=blue] (p87) at (3.233, 1.063) {};
    \node[point=orange] (p88) at (0.065, 3.766) {};
    \node[point=red] (p89) at (-0.939, 3.001) {};
    \node[point=orange] (p90) at (-2.479, -1.9) {};
    \node[point=orange] (p91) at (-2.755, 2.288) {};
    \node[point=red] (p92) at (1.737, -2.802) {};
    \node[point=red] (p93) at (3.287, 0.4) {};
    \node[point=blue] (p94) at (-1.123, 3.035) {};
    \node[point=red] (p95) at (1.009, 3.468) {};
    \node[point=red] (p96) at (-1.08, 3.608) {};
    \node[point=blue] (p97) at (2.201, -2.355) {};
    \node[point=orange] (p98) at (-2.512, -1.815) {};
    \node[point=red] (p99) at (-0.403, 3.393) {};
    \node[point=blue] (p100) at (1.839, -2.62) {};
    \node[point=blue] (p101) at (0.953, 3.269) {};
    \node[point=blue] (p102) at (3.7, -0.147) {};
    \node[point=orange] (p103) at (1.11, -2.813) {};
    \node[point=orange] (p104) at (0.521, 2.968) {};
    \node[point=orange] (p105) at (-3.122, -1.188) {};
    \node[point=orange] (p106) at (1.029, 3.022) {};
    \node[point=red] (p107) at (-3.166, 1.017) {};
    \node[point=orange] (p108) at (-2.148, -2.389) {};
    \node[point=red] (p109) at (2.143, -2.889) {};
    \node[point=blue] (p110) at (1.481, -2.971) {};
    \node[point=red] (p111) at (2.534, 1.718) {};
    \node[point=blue] (p112) at (-2.197, 2.182) {};
    \node[point=red] (p113) at (-1.142, -3.225) {};
    \node[point=blue] (p114) at (-3.347, -0.319) {};
    \node[point=red] (p115) at (1.54, -3.152) {};
    \node[point=red] (p116) at (2.794, -1.698) {};
    \node[point=blue] (p117) at (-2.818, 1.461) {};
    \node[point=orange] (p118) at (-0.804, 3.352) {};
    \node[point=orange] (p119) at (-1.593, 2.706) {};

    % draw boundaries
    \draw[dashed, black, thick] (0,0) circle [radius=3];
    \draw[dashed, black, thick] (0,0) circle [radius=1.5];
\end{tikzpicture}

==> plots/system_overview/osr_expanded.tex <==

\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, align=center, inner sep=5pt},
    arrow/.style={->, thick},
    image/.style={inner sep=0pt, anchor=center},
    ]

    % -- Anomaly Detection Diagram
    
    % Input
    \node[box, fill=red!20] (x00) {$x_0$};
    \node[box, fill=orange!20, below=0cm of x00] (x01) {$x_1$};
    \node[box, fill=gray!20, below=0cm of x01] (dots0) {$\vdots$};
    \node[box, fill=blue!20, below=0cm of dots0] (x0f) {$x_f$};

    \node[box, fill=red!20, below right = 0.2 and 0.2 of x00.north west] (x10) {$x_0$};
    \node[box, fill=orange!20, below=0cm of x10] (x11) {$x_1$};
    \node[box, fill=gray!20, below=0cm of x11] (dots1) {$\vdots$};
    \node[box, fill=blue!20, below=0cm of dots1] (x1f) {$x_f$};

    \node[box, fill=red!20, below right = 0.2 and 0.2 of x10.north west] (x0) {$x_0$};
    \node[box, fill=orange!20, below=0cm of x0] (x1) {$x_1$};
    \node[box, fill=gray!20, below=0cm of x1] (dots) {$\vdots$};
    \node[box, fill=blue!20, below=0cm of dots] (xf) {$x_f$};

    % Neural Network
    \node[box, right=of dots.north, fill=yellow!20] (theta) {$\phi: \mathbb{R}^f \rightarrow \mathbb{R}^{f_i}$};

    % projection heads
    \node[box, right=of theta, fill=yellow!20] (head1) {$h_1: \mathbb{R}^{f_i} \rightarrow \mathbb{S}^{f_o -1}$};
    \node[box, above=of head1, fill=yellow!20] (head0) {$h_0: \mathbb{R}^{f_i} \rightarrow \mathbb{S}^{f_o -1}$};
    \node[below=of head1] (head_dots) {$\vdots$};
    \node[box, below=of head_dots, fill=yellow!20] (headc) {$h_c: \mathbb{R}^{f_i} \rightarrow \mathbb{S}^{f_o -1}$};

    \node[right= of head0] (embeddings0) {
        \resizebox{2cm}{!}{\input{plots/system_overview/closr_embeddings0}}
    };

    \node[right= of head1] (embeddings1) {
        \resizebox{2cm}{!}{\input{plots/system_overview/closr_embeddings1}}
    };

    \node[right= of headc] (embeddingsc) {
        \resizebox{2cm}{!}{\input{plots/system_overview/closr_embeddingsc}}
    };
    
    \node[] (embeddings_dots) at ([yshift=0cm]embeddings0|-head_dots.north){$\vdots$};

    % Custom anchors for embeddings
     \coordinate (embeddings_top_quarter) at ([yshift=0.75cm] embeddings1.east);
     \coordinate (embeddings_bottom_quarter) at ([yshift=-0.75cm] embeddings1.east);
 
    % -- output boxes
    % Calculate the positions of the three new nodes
    \node[draw, circle] (P1) at ($(embeddings0)!0.25!(embeddingsc) + (2,0)$) {};
    \node[draw, circle] (P2) at ($(embeddings0)!0.50!(embeddingsc) + (2,0)$) {};
    \node[draw, circle] (P3) at ($(embeddings0)!0.75!(embeddingsc) + (2,0)$) {};

    % loss function
    \node[box, fill=yellow!20, right=of P1] (loss) {$L_{CLOSR}$};
    \node[below = 0.5cm of loss](loss_label){Loss Function};
    \coordinate (box_corner_loss) at ($(loss.south east) + (0,-0.75)$);
    \draw[dashed, thick] ($(loss.north west) + (-0.2, 0.2)$) rectangle ($(box_corner_loss) + (0.2, -0.2)$);
    
    % inference
    \node[box, fill=yellow!20, right= of P3] (centroid_calc) {$\mu_{c} = \frac{\sum_{x_i \in \mathcal{D}_c} h_c(z_i)}{||\sum_{x_i \in \mathcal{D}_c} h_c(z_i)||}$};
    \node[below = 0.5cm of centroid_calc](centroid_text){Class Centroid Calculation};

    \node[right= of centroid_calc] (centroid_diagram) {
        \resizebox{2cm}{!}{\input{plots/system_overview/centroids}}
    };
    \node[below = 0.5cm of centroid_diagram](centroid_diagram_text){Class Centroids};
    \draw[->] (centroid_calc.east) to (centroid_diagram.west);
    
    % -- val input
    \node[box, fill=gray!20, below = 2.5cm of centroid_calc] (xv00) {$x_0$};
     \node[box, fill=gray!20, below=0cm of xv00] (xv01) {$x_1$};
     \node[box, fill=gray!20, below=0cm of xv01] (dots0) {$\vdots$};
     \node[box, fill=gray!20, below=0cm of dots0] (xv0f) {$x_f$};
 
     \node[box, fill=gray!20, below right = 0.2 and 0.2 of xv00.north west] (xv10) {$x_0$};
     \node[box, fill=gray!20, below=0cm of xv10] (xv11) {$x_1$};
     \node[box, fill=gray!20, below=0cm of xv11] (dotsv1) {$\vdots$};
     \node[box, fill=gray!20, below=0cm of dotsv1] (xv1f) {$x_f$};
 
     \node[box, fill=gray!20, below right = 0.2 and 0.2 of xv10.north west] (xv0) {$x_0$};
     \node[box, fill=gray!20, below=0cm of xv0] (xv1) {$x_1$};
     \node[box, fill=gray!20, below=0cm of xv1] (dotsv) {$\vdots$};
     \node[box, fill=gray!20, below=0cm of dotsv] (xvf) {$x_f$};

     \node[below = 0.5cm of xvf](val_input_text){Test Data};

     \node[box,fill=yellow!20, anchor = center] (thetav) at ([yshift=0cm]centroid_diagram.center|-dotsv.north east){$h \circ \phi: \mathbb{R}^f \rightarrow \mathbb{S}^{N_c + 1 \times f_o - 1}$};
     \node[below = 0.5cm of thetav](nn_val_text){Neural Network and Projections};
    
     \draw[->] (dotsv.north east) to (thetav.west);

    % distances
    \node[box, fill=yellow!20, anchor = west] (closed_prediction) at ($(thetav.north east)!0.5!(centroid_diagram.south east) + (2,0)$) {$P(y = c \mid x, y\in \mathcal{Y}) = \frac{\exp\left(h_c(z)\cdot \mu_c\right)}
     {\sum_{i=0}^{N_c} \exp\left(h_i(z) \cdot \mu_i\right)}$};
    \node[below = 0.5cm of closed_prediction]{Closed Set Prediction};
    \coordinate (csp_box) at ($(closed_prediction.south east) + (0,-0.75)$);
    \draw[dashed, thick] ($(closed_prediction.north west) + (-0.2, 0.2)$) rectangle ($(csp_box) + (0.2, -0.2)$);

    \node[anchor = center] (d2_v_align) at ($(centroid_diagram.south west)!0.5!(p2.north east)$) {};
    \node[box, fill=yellow!20, right= 2 of closed_prediction] (osr_calc) {$s(x) = - \sum^{N_c}_{c=0} P(y = c \mid x, y \in \mathcal{Y}) \times \left( h_c(z) \cdot \mu_c \right)^2$};
    \node[below = 0.5cm of osr_calc]{OOD Score};
    \coordinate (csi_box) at ($(osr_calc.south east) + (0,-0.75)$);
    \draw[dashed, thick] ($(osr_calc.north west) + (-0.2, 0.2)$) rectangle ($(csi_box) + (0.2, -0.2)$);


    % Arrows
    \draw[->] (dots.north) to (theta.west);
    
    \draw[->] (theta.east) to (head1.west);

    \draw[-] (theta) -- (head1) node[midway] (th_mid) {};
    \draw[->] (th_mid.west) |- (head0.west);
    \draw[->] (th_mid.west) |- (headc.west);

    %\draw[-] (res_start.north) -| (pool1.north);
    
    \draw[->] (head0.east) to (embeddings0.west);
    \draw[->] (head1.east) to (embeddings1.west);
    \draw[->] (headc.east) to (embeddingsc.west);

    \draw[->] (P1) -- (loss.west) node[midway, above] {Training};

    % connect embeddings to points
    \draw[-] (embeddings0.east) -| (P1.east);
    \draw[-] (embeddings1.east) -| (P1.east);
    \draw[-] (embeddingsc.east) -| (P1.east);

    \draw[->] (P3) -- (centroid_calc.west) node[midway, above = 0.5mm] {Inference};

    % annotations
    \node[below = 0.5cm of embeddingsc](text_vertical_align){};
    
    \node [below = 0.5cm of xf] (tabular_label) {Training Data};

    \node [below = 0.5cm of theta](nn_label){Neural Network};

    \node [below = 0.5cm of embeddingsc](embedding_label) {Embedded Representation};

    \node[below = 1cm of val_input_text.south](title_v_align){};
    \node[left = 0.4cm of x0f.west](title_h_align){};
    
    \node[below = 0.5cm of headc](proj_text){Class-Wise Projections}; 
    
    % arrows to predictions
    \draw[->] (closed_prediction.east) -- (osr_calc.west);



    % arrows from nn
    \coordinate (two_thirds_ood) at ($(osr_calc.north west)!0.33!(osr_calc.south west)$);
    \coordinate (centroid_osr_mid) at ($(centroid_diagram.east)!0.5!(two_thirds_ood)$);

    % thetav -> closed_prediction
    \coordinate (two_thirds_closed) at ($(closed_prediction.south west)!0.33!(closed_prediction.north west)$);
    \coordinate (thetav_closed_mid) at ($(thetav.east)!0.5!(two_thirds_closed)$);
    \draw[-] (thetav.east) -| (thetav_closed_mid);
    \draw[->] (thetav_closed_mid) |- (two_thirds_closed);

    \coordinate (thirds_closed) at ($(closed_prediction.north west)!0.33!(closed_prediction.south west)$);
    \coordinate (centroid_closed_arrow_mid) at ($(thetav_closed_mid |- centroid_diagram.east)$);
    \draw[-] (centroid_diagram.east) -- (centroid_closed_arrow_mid);
    \draw[->] (centroid_closed_arrow_mid) |- (thirds_closed);


    % thetav -> osr_calc
    \coordinate (two_thirds_closed) at ($(closed_prediction.south west)!0.33!(closed_prediction.north west)$);
    \coordinate (thetav_closed_mid) at ($(thetav.east)!0.5!(two_thirds_closed)$);
    \draw[-] (thetav.east) -| (thetav_closed_mid);
    \draw[->] (thetav_closed_mid) |- (two_thirds_closed);
    
    \coordinate (third_open) at ($(osr_calc.south west)!0.25!(osr_calc.north west)$);
    \coordinate (third_closed_east) at ($(closed_prediction.south east)!0.25!(closed_prediction.north east)$);
    \coordinate (open_closed_mid_east) at ($(third_open)!0.5!(third_closed_east)$);
    \draw[-] (thetav.east) -| (open_closed_mid_east);
    \draw[->] (open_closed_mid_east) -- (third_open);

    \coordinate (two_third_open) at ($(osr_calc.north west)!0.25!(osr_calc.south west)$);
    \coordinate (two_third_closed_east) at ($(closed_prediction.north east)!0.25!(closed_prediction.south east)$);
    \coordinate (open_closed_mid_east2) at ($(two_third_open)!0.5!(two_third_closed_east)$);
    \draw[-] (centroid_diagram.east) -| (open_closed_mid_east2.south);
    \draw[->] (open_closed_mid_east2) -- (two_third_open);

\end{tikzpicture}



==> plots/system_overview/tikz_diagram.tex <==
\begin{tikzpicture}

    % -- Top figure (Anomaly Detection)
    \node[anchor=south, inner sep=0pt] (clad) {
        \resizebox{\linewidth}{!}{\input{plots/system_overview/anomaly_detection_expanded}}
    };

    % -- Bottom figure (Open Set Recognition)
    \node[anchor=north, inner sep=0pt, yshift=-0.5cm] (closr) at ([yshift=0pt]clad.south) {
        \resizebox{\linewidth}{!}{\input{plots/system_overview/osr_expanded}}
    };

    % -- Draw box around the top figure (Anomaly Detection)
    \draw[thick] 
        ($(clad.north west) + (-0.5, 0.5)$) rectangle 
        ($(closr.south east) + (0.5, -0.5)$);

    % -- Draw line separating the two boxes
    \draw[thick] 
        ($(clad.south west) + (-0.5, -0.25)$) -- 
        ($(clad.south east) + (0.5, -0.25)$);

    % -- Add title to the top box (Anomaly Detection)
    \node[anchor=south west, font=\large] at ($(clad.south west) + (-0.5, -0.25)$) {ANOMALY DETECTION};

    % -- Add title to the bottom box (Open Set Recognition)
    \node[anchor=south west, font=\large] at ($(closr.south west) + (-0.5, -0.5)$) {OPEN SET RECOGNITION};


\end{tikzpicture}

